Revelation Control

Revelation Control is the problem of choosing priced interventions that reveal hidden state only insofar as the revealed distinctions can change a consequential decision, while accounting separately for any useful progress created by the intervention itself. We develop this theory for learning systems, where states equivalent under declared current information can respond differently to future training and favor different actions. The framework defines decision-sufficient revelation and revelation depth, separates pure information value from productive reuse, embeds static Bayes refinement into state-dependent continuation value, and gives an exact cost-adjusted factorization criterion: an additional shallow coordinate is decision-nonredundant only when states sharing a scalar summary lie on opposite sides of the priced Stop/Continue boundary. We also give a target-independent protocol for model-specific instantiation and prove that bounded stop-flip risk alone cannot certify positive expected utility under unrestricted severity. Across Qwen2.5-7B and Mistral-7B-v0.3, deeper future-learning probes have positive decision value and productive reuse yields strict equal-compute utility advantages. Qwen additionally provides evidence for a decision-nonredundant shallow revealability regime; in Mistral, a scalar continuation architecture fit only on an independent development panel retains positive familywise-adjusted lower bounds on a disjoint target panel, consistent with scalar decision sufficiency within the tested architecture family and resolution. The evidence supports structural rather than numerical transfer: the decision theory, cost accounting, continuation logic, and evaluation protocol transport, while empirical proxies, coefficients, thresholds, and even the required shallow state dimension may be system-specific.

==> figures/tikz/fig_decision_revelation.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[ffpanelaccent] at (0.00,4.55) {A\quad Coarse Alias};
  \draw[line width=1.0pt,draw=FFGrayDark] (0.00,4.33)--(3.10,4.33);
  \node[ffdashframe,minimum width=2.55cm,minimum height=2.55cm] (fiber) at (1.55,2.65) {};
  \node[fflabel,text=FFGrayDark] at (1.55,3.66) {$C(x_1)=C(x_2)$};
  \node[ffneutral,minimum width=1.38cm,minimum height=.60cm] (x1) at (1.55,2.90) {$x_1$};
  \node[ffneutral,minimum width=1.38cm,minimum height=.60cm] (x2) at (1.55,1.83) {$x_2$};

  \node[ffpanelaccent] at (3.55,4.55) {B\quad Same Future-Learning Probe};
  \draw[line width=1.0pt,draw=FFGrayDark] (3.55,4.33)--(8.05,4.33);
  \node[ffblue,minimum width=2.90cm,minimum height=.76cm] (y1) at (5.85,2.90) {Response $Y_h(x_1)$};
  \node[ffred,minimum width=2.90cm,minimum height=.76cm] (y2) at (5.85,1.83) {Response $Y_h(x_2)$};
  \draw[ffarrowblue] (x1.east)--node[ffsubtle,above] {$Y_h$} (y1.west);
  \draw[ffarrowred] (x2.east)--node[ffsubtle,below] {$Y_h$} (y2.west);

  \node[ffpanelaccent] at (8.72,4.55) {C\quad Decision Split};
  \draw[line width=1.0pt,draw=FFGrayDark] (8.72,4.33)--(12.35,4.33);
  \node[ffblue,minimum width=2.45cm,minimum height=.72cm] (a1) at (10.35,2.90) {$\KEEP$ Optimal};
  \node[ffred,minimum width=2.45cm,minimum height=.72cm] (a2) at (10.35,1.83) {$\XI$ Optimal};
  \draw[ffarrowblue] (y1)--(a1);
  \draw[ffarrowred] (y2)--(a2);

  \draw[ffrule] (0.00,.78)--(12.35,.78);
  \node[fflabel,text=FFGrayDark,align=center,text width=10.8cm] at (6.18,.28)
    {Revelation has decision value only when a currently aliased distinction is separated across the action boundary.};
\end{tikzpicture}


==> figures/tikz/fig_finite_library_replications.tikz <==
\begin{tikzpicture}[font=\tiny,x=1cm,y=.22cm]
  % Two aligned panels make the independent replications directly comparable
  % without vertical marker offsets or a separate color legend.
  \def\scaleX{0.72}
  \def\panelB{4.60}
  \def\xmax{5.55}

  % Alternating group bands across labels and both panels.
  \fill[FFLight] (-2.55,20.45) rectangle (8.72,22.55);
  \fill[FFLight] (-2.55,10.45) rectangle (8.72,15.55);
  \fill[FFLight] (-2.55,0.45) rectangle (8.72,5.55);

  % Panel titles and compact semantic key.
  \node[anchor=west,font=\scriptsize,text=FFGrayDark] at (-2.50,24.05)
    {Open square: simultaneous LCB \quad $\longrightarrow$ \quad filled circle: point estimate};
  \node[font=\scriptsize\bfseries,text=FFBlue!88!black] at ({.5*\scaleX*\xmax},23.05) {Independent panel A};
  \node[font=\scriptsize\bfseries,text=RCTeal!88!black] at ({\panelB+.5*\scaleX*\xmax},23.05) {Independent panel B};

  % Shared guides, repeated once per panel.
  \foreach \base in {0,\panelB}{
    \draw[draw=FFGrayDark,line width=.72pt] (\base,.45)--(\base,22.55);
    \foreach \xx in {1,2,3,4,5}{
      \pgfmathsetmacro{\gx}{\base+\scaleX*\xx}
      \draw[FFRule] (\gx,.45)--(\gx,22.55);
    }
    \foreach \xx in {0,1,2,3,4,5}{
      \pgfmathsetmacro{\tx}{\base+\scaleX*\xx}
      \node[anchor=north] at (\tx,.18) {\xx};
    }
  }

  % Group labels.
  \node[anchor=east,font=\scriptsize\bfseries,text=FFGrayDark] at (-1.30,21.50) {Fixed actions};
  \node[anchor=east,font=\scriptsize\bfseries,text=FFGrayDark] at (-1.30,18.00) {Position};
  \node[anchor=east,font=\scriptsize\bfseries,text=FFGrayDark] at (-1.30,13.00) {Order};
  \node[anchor=east,font=\scriptsize\bfseries,text=FFGrayDark] at (-1.30,8.00) {Anchor};
  \node[anchor=east,font=\scriptsize\bfseries,text=FFGrayDark] at (-1.30,3.00) {H0};

  % y / row label / Rep-I LCB / Rep-I mean / Rep-II LCB / Rep-II mean, units 1e-4.
  \foreach \yy/\lab/\lone/\mone/\ltwo/\mtwo in {
    22/{KEEP}/1.24161/2.25418/1.40889/2.40289,
    21/{XI}/3.45440/4.50932/4.12768/5.20516,
    20/{Ridge .1}/.67849/1.47910/.84712/1.68669,
    19/{Ridge 10}/.65910/1.45953/.78612/1.60832,
    18/{Ridge 1000}/.60229/1.43969/1.02286/1.89813,
    17/{Logit .1}/.53540/1.32405/.90612/1.73212,
    16/{Logit 10}/.44948/1.21368/.70720/1.51045,
    15/{Ridge .1}/.53755/1.32288/.76795/1.61016,
    14/{Ridge 10}/.54773/1.33243/.73087/1.57147,
    13/{Ridge 1000}/.45424/1.25156/.79808/1.65680,
    12/{Logit .1}/.74917/1.54948/.83077/1.63726,
    11/{Logit 10}/.62334/1.40604/.69209/1.48786,
    10/{Ridge .1}/.68102/1.46939/.73234/1.56460,
     9/{Ridge 10}/.55750/1.36566/.74246/1.57461,
     8/{Ridge 1000}/.86060/1.75050/.70408/1.56041,
     7/{Logit .1}/.60807/1.38416/.87476/1.69003,
     6/{Logit 10}/.68538/1.50808/.76023/1.58673,
     5/{Ridge .1}/.61545/1.42838/1.13729/2.04080,
     4/{Ridge 10}/.70403/1.52148/1.12347/2.01227,
     3/{Ridge 1000}/.64568/1.51298/.95604/1.85611,
     2/{Logit .1}/.74666/1.54693/1.00052/1.83288,
     1/{Logit 10}/.71463/1.54940/1.00192/1.83492
  }{
    \node[anchor=east] at (-.08,\yy) {\lab};

    \pgfmathsetmacro{\lA}{\scaleX*\lone}
    \pgfmathsetmacro{\mA}{\scaleX*\mone}
    \draw[draw=FFBlue,line width=.86pt] (\lA,\yy)--(\mA,\yy);
    \draw[draw=FFBlue,line width=.65pt,fill=white] (\lA-.055,\yy-.055) rectangle +(0.11,0.11);
    \fill[FFBlue] (\mA,\yy) circle[radius=.082];

    \pgfmathsetmacro{\lB}{\panelB+\scaleX*\ltwo}
    \pgfmathsetmacro{\mB}{\panelB+\scaleX*\mtwo}
    \draw[draw=RCTeal,line width=.86pt] (\lB,\yy)--(\mB,\yy);
    \draw[draw=RCTeal,line width=.65pt,fill=white] (\lB-.055,\yy-.055) rectangle +(0.11,0.11);
    \fill[RCTeal] (\mB,\yy) circle[radius=.082];
  }

  % Group separators.
  \foreach \yy in {20.5,15.5,10.5,5.5}{
    \draw[FFRule] (-2.55,\yy)--(8.72,\yy);
  }

  % Shared axis title.
  \node[font=\scriptsize] at (3.95,-1.42) {H8-policy minus current-policy utility ($\times10^{-4}$)};
\end{tikzpicture}


==> figures/tikz/fig_margin_revealability.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  % The plotting rectangle is closed explicitly on both right-hand regions so
  % the background has a clean vertical edge rather than an inward wedge.
  % Boundary coordinates include both plot edges.
  \path[fill=FFLight]
    (0,0) -- (6.60,0) -- (6.60,3.95) --
    plot[smooth] coordinates {(5.30,2.95) (4.15,2.22) (3.00,1.62) (1.80,1.17) (.60,.78) (0,.62)} -- cycle;
  \path[fill=FFBlueLight]
    (0,.62) --
    plot[smooth] coordinates {(.60,.78) (1.80,1.17) (3.00,1.62) (4.15,2.22) (5.30,2.95) (6.60,3.95)} --
    (6.60,4.45) -- (0,4.45) -- cycle;

  % Axes and theoretical continuation boundary.
  \draw[-{Latex[length=1.85mm,width=1.12mm]},draw=FFGrayDark,line width=.70pt]
    (0,0)--(7.12,0) node[fflabel,anchor=west] {$|m_h|$  Decision margin};
  \draw[-{Latex[length=1.85mm,width=1.12mm]},draw=FFGrayDark,line width=.70pt]
    (0,0)--(0,4.72) node[fflabel,anchor=south] {$\sigma_h$  Revealability};
  \draw[draw=FFBlue,line width=1.15pt]
    plot[smooth] coordinates {(0,.62) (.60,.78) (1.80,1.17) (3.00,1.62) (4.15,2.22) (5.30,2.95) (6.60,3.95)};
  \node[fflabel,text=FFBlue,anchor=east] at (6.43,4.24) {$\mathcal R_{h\to h'}=c_{h\to h'}$};

  % Region labels are intentionally short; explanatory prose remains in caption.
  \node[font=\sffamily\small\bfseries,text=FFBlue!85!black] at (1.72,3.38) {CONTINUE};
  \node[font=\sffamily\scriptsize,text=FFBlue!72!black] at (1.72,3.06) {$\mathcal R_{h\to h'}>c_{h\to h'}$};
  \node[font=\sffamily\small\bfseries,text=FFGrayDark] at (5.18,.78) {STOP};
  \node[font=\sffamily\scriptsize,text=FFGray] at (5.18,.46) {$\mathcal R_{h\to h'}<c_{h\to h'}$};

  % Paired states at exactly the same current margin.  Labels are compact and
  % placed away from both the boundary and the region labels.
  \draw[ffdashline] (3.00,.38)--(3.00,2.82);
  \fill[FFGrayDark] (3.00,1.03) circle[radius=1.75pt];
  \fill[FFBlue] (3.00,2.55) circle[radius=1.9pt];
  \node[ffsubtle,anchor=west] at (3.18,2.55) {Higher $\sigma_h$};
  \node[ffsubtle,anchor=west] at (3.18,1.03) {Lower $\sigma_h$};
  \node[ffsubtle,text=FFGrayDark] at (3.00,.22) {Same $|m_h|$};
\end{tikzpicture}


==> figures/tikz/fig_productive_budget.tikz <==
\begin{tikzpicture}[x=0.50cm,y=0.94cm]
  % A cleaner two-row budget diagram.  Totals are aligned with each row rather
  % than placed in a floating badge, so no annotation competes with the header.
  \node[ffpanelaccent] at (0.00,4.18) {Equal-Budget Compute Geometry};
  \node[ffsubtle,anchor=east,text=FFGrayDark] at (20.00,4.18) {20 policy-visible updates per policy};
  \draw[line width=.82pt,draw=FFRule] (0.00,3.94)--(20.00,3.94);

  \node[fflabel,anchor=east] at (-.62,3.08) {Restart frontier};
  \node[fflabel,anchor=east] at (-.62,1.48) {Productive revelation};

  % Restart: two H4 probes are discarded, then the selected path restarts for 12.
  \fill[FFLight] (0,2.74) rectangle (4,3.42);   \draw[ffline] (0,2.74) rectangle (4,3.42);
  \fill[FFLight] (4,2.74) rectangle (8,3.42);   \draw[ffline] (4,2.74) rectangle (8,3.42);
  \fill[white]   (8,2.74) rectangle (20,3.42); \draw[ffline] (8,2.74) rectangle (20,3.42);
  \node[fflabel] at (2,3.08) {$\KEEP$ probe H4};
  \node[fflabel] at (6,3.08) {$\XI$ probe H4};
  \node[fflabel] at (14,3.08) {Fresh selected trajectory to H12};
  \node[font=\sffamily\scriptsize,text=FFGray] at (4,2.47) {8 probe updates discarded};
  \node[font=\sffamily\scriptsize,text=FFGray] at (14,2.47) {12 fresh execution updates};

  % Productive: both actions reach H8; the selected tested prefix survives.
  \fill[FFBlueLight] (0,1.14) rectangle (8,1.82);   \draw[draw=FFBlue!80!black,line width=.64pt] (0,1.14) rectangle (8,1.82);
  \fill[FFRedLight]  (8,1.14) rectangle (16,1.82); \draw[draw=FFRed!78!black,line width=.64pt] (8,1.14) rectangle (16,1.82);
  \fill[FFGoldLight] (16,1.14) rectangle (20,1.82);\draw[draw=FFGold!75!black,line width=.64pt] (16,1.14) rectangle (20,1.82);
  \node[fflabel] at (4,1.48) {$\KEEP$ probe H8};
  \node[fflabel] at (12,1.48) {$\XI$ probe H8};
  \node[fflabel] at (18,1.48) {Continue 4};
  \node[font=\sffamily\scriptsize,text=FFGold!78!black] at (8,2.06) {16 probe updates; selected H8 prefix is reusable};

  % Explicit equal totals, aligned to the bar ends rather than floating above them.
  \node[font=\sffamily\scriptsize\bfseries,text=FFGrayDark,anchor=west] at (20.42,3.08) {$=20$};
  \node[font=\sffamily\scriptsize\bfseries,text=FFGrayDark,anchor=west] at (20.42,1.48) {$=20$};

  % Shared update axis.
  \draw[draw=FFGrayDark,line width=.60pt] (0,.37)--(20,.37);
  \foreach \x in {0,4,8,12,16,20}{
    \draw[ffline] (\x,.27)--(\x,.47);
    \node[ffsubtle,anchor=north] at (\x,.18) {\x};
  }
  \node[ffsubtle,anchor=west] at (20.35,.18) {Updates};
\end{tikzpicture}

